The lift on a tank-treading ellipsoidal cell in a bounded shear flow

The lift on a strongly non-spherical vesicle in a bounded shear flow, is studied in the case the membrane moves with a velocity, which is a linear function of the coordinates. The magnitude of the induced drift is calculated as a function of the axes lengths, of the distance from the wall, and of the ratio of the cell to the solvent viscosity. It appears that the main mechanism for lift, in the presence of tank-treading motions, is the fixed orientation of the vesicle with respect to the flow. Tank-treading vesicles in suspensions, flowing through narrow gaps under small Reynolds number conditions: $Re=Lv/\nu < 1$ (with $L$ the gap width, v the flow velocity and $\nu$ the viscosity) migrate away from the walls, with a velocity that is $\O(Re^{-1})$ larger than predicted by inertia.

==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1190,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{218.255pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1106.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{0.1}}
\put(1106.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.2}}
\put(1106.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.3}}
\put(1106.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.4}}
\put(1106.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{0.5}}
\put(1106.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.6}}
\put(1106.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311,68){\makebox(0,0){0.1}}
\put(311.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,68){\makebox(0,0){0.2}}
\put(401.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(492.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(492,68){\makebox(0,0){0.3}}
\put(492.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582,68){\makebox(0,0){0.4}}
\put(582.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673,68){\makebox(0,0){0.5}}
\put(673.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,68){\makebox(0,0){0.6}}
\put(764.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854,68){\makebox(0,0){0.7}}
\put(854.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(945.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(945,68){\makebox(0,0){0.8}}
\put(945.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1035.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1035,68){\makebox(0,0){0.9}}
\put(1035.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1126.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1126,68){\makebox(0,0){1}}
\put(1126.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{218.255pt}{0.400pt}}
\put(1126.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{218.255pt}{0.400pt}}
\put(45,495){\makebox(0,0){$U/\epsilon,\ \barthe$}}
\put(673,23){\makebox(0,0){$\epsilon$}}
\put(854,788){\makebox(0,0)[l]{$a$}}
\put(854,673){\makebox(0,0)[l]{$b$}}
\put(854,298){\makebox(0,0)[l]{$c$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(229,800){\usebox{\plotpoint}}
\put(229,798.17){\rule{3.700pt}{0.400pt}}
\multiput(229.00,799.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(247,796.17){\rule{3.500pt}{0.400pt}}
\multiput(247.00,797.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(264,794.17){\rule{3.700pt}{0.400pt}}
\multiput(264.00,795.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(282,792.17){\rule{3.500pt}{0.400pt}}
\multiput(282.00,793.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(299,790.17){\rule{3.700pt}{0.400pt}}
\multiput(299.00,791.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(317,788.17){\rule{3.700pt}{0.400pt}}
\multiput(317.00,789.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(335.00,786.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(335.00,787.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(352,783.17){\rule{3.700pt}{0.400pt}}
\multiput(352.00,784.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(370.00,781.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(370.00,782.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(387.00,778.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(387.00,779.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(405.00,775.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(405.00,776.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(422.00,772.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(422.00,773.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(440.00,769.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(440.00,770.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(458.00,766.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(458.00,767.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(475.00,763.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(475.00,764.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(493.00,759.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(493.00,760.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(510.00,756.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(510.00,757.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(528.00,752.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(528.00,753.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(545.00,748.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(545.00,749.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(563.00,744.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(563.00,745.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(581.00,740.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(581.00,741.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(598.00,735.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(598.00,736.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(616.00,731.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(616.00,732.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(633.00,726.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(633.00,727.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(651.00,721.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(651.00,722.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(669.00,716.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(669.00,717.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(686.00,711.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(686.00,712.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(704.00,705.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(704.00,706.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(721.00,700.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(721.00,701.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(739.00,694.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(739.00,695.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(756.00,687.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(756.00,688.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(774.00,681.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(774.00,682.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(792.00,674.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(792.00,675.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(809.00,667.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(809.00,668.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(827.00,660.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(827.00,661.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(844.00,653.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(844.00,654.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(862.00,645.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(862.00,646.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(880.00,637.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(880.00,638.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(897.00,628.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(897.00,629.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(915.00,619.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(915.00,620.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(932.00,609.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(932.00,610.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(950.00,599.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(950.00,600.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(967.00,588.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(967.00,589.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(985.00,577.92)(0.755,-0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(985.00,578.17)(16.547,-12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1003.00,565.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(1003.00,566.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1020.00,551.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(1020.00,552.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1038.00,537.92)(0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(1038.00,538.17)(15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1055.58,520.83)(0.495,-0.526){33}{\rule{0.119pt}{0.522pt}}
\multiput(1054.17,521.92)(18.000,-17.916){2}{\rule{0.400pt}{0.261pt}}
\multiput(1073.58,501.44)(0.495,-0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(1072.17,502.72)(17.000,-20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(1090.58,478.91)(0.495,-0.810){33}{\rule{0.119pt}{0.744pt}}
\multiput(1089.17,480.45)(18.000,-27.455){2}{\rule{0.400pt}{0.372pt}}
\put(229,801){\usebox{\plotpoint}}
\put(229,801.17){\rule{3.700pt}{0.400pt}}
\multiput(229.00,800.17)(10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\put(247,802.67){\rule{4.095pt}{0.400pt}}
\multiput(247.00,802.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(264,803.67){\rule{4.336pt}{0.400pt}}
\multiput(264.00,803.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(299,804.67){\rule{4.336pt}{0.400pt}}
\multiput(299.00,804.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(317,805.67){\rule{4.336pt}{0.400pt}}
\multiput(317.00,805.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(282.0,805.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(352,806.67){\rule{4.336pt}{0.400pt}}
\multiput(352.00,806.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(335.0,807.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(475,806.67){\rule{4.336pt}{0.400pt}}
\multiput(475.00,807.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(370.0,808.0){\rule[-0.200pt]{25.294pt}{0.400pt}}
\put(510,805.67){\rule{4.336pt}{0.400pt}}
\multiput(510.00,806.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(528,804.67){\rule{4.095pt}{0.400pt}}
\multiput(528.00,805.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(493.0,807.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(563,803.67){\rule{4.336pt}{0.400pt}}
\multiput(563.00,804.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(581,802.17){\rule{3.500pt}{0.400pt}}
\multiput(581.00,803.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(598,800.67){\rule{4.336pt}{0.400pt}}
\multiput(598.00,801.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(616,799.67){\rule{4.095pt}{0.400pt}}
\multiput(616.00,800.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(633,798.17){\rule{3.700pt}{0.400pt}}
\multiput(633.00,799.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(651,796.67){\rule{4.336pt}{0.400pt}}
\multiput(651.00,797.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(669,795.17){\rule{3.500pt}{0.400pt}}
\multiput(669.00,796.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(686,793.17){\rule{3.700pt}{0.400pt}}
\multiput(686.00,794.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(704,791.17){\rule{3.500pt}{0.400pt}}
\multiput(704.00,792.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(721,789.17){\rule{3.700pt}{0.400pt}}
\multiput(721.00,790.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(739,787.17){\rule{3.500pt}{0.400pt}}
\multiput(739.00,788.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(756,785.17){\rule{3.700pt}{0.400pt}}
\multiput(756.00,786.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(774.00,783.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(774.00,784.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(792.00,780.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(792.00,781.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(809,777.17){\rule{3.700pt}{0.400pt}}
\multiput(809.00,778.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(827.00,775.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(827.00,776.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(844.00,772.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(844.00,773.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(862.00,769.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(862.00,770.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(880.00,766.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(880.00,767.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(897.00,763.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(897.00,764.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(915.00,760.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(915.00,761.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(932.00,757.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(932.00,758.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(950.00,754.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(950.00,755.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(967,751.17){\rule{3.700pt}{0.400pt}}
\multiput(967.00,752.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(985,749.17){\rule{3.700pt}{0.400pt}}
\multiput(985.00,750.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(1003,747.67){\rule{4.095pt}{0.400pt}}
\multiput(1003.00,748.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(545.0,805.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\multiput(1038.00,748.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1038.00,747.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1055.00,751.59)(1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1055.00,750.17)(16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1073.58,760.00)(0.495,0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(1072.17,760.00)(17.000,20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(1090.58,782.00)(0.495,1.831){33}{\rule{0.119pt}{1.544pt}}
\multiput(1089.17,782.00)(18.000,61.794){2}{\rule{0.400pt}{0.772pt}}
\put(1020.0,748.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(229,429){\usebox{\plotpoint}}
\multiput(229.00,427.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(229.00,428.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(247.00,423.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(247.00,424.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(264.00,419.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(264.00,420.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(282.00,415.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(282.00,416.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(299.00,412.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(299.00,413.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(317.00,408.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(317.00,409.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(335.00,404.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(335.00,405.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(352.00,400.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(352.00,401.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(370.00,396.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(370.00,397.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(387.00,392.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(387.00,393.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(405.00,388.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(405.00,389.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(422.00,384.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(422.00,385.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(440.00,380.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(440.00,381.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(458.00,376.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(458.00,377.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(475.00,371.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(475.00,372.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(493.00,367.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(493.00,368.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(510.00,363.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(510.00,364.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(528.00,359.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(528.00,360.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(545.00,355.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(545.00,356.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(563.00,351.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(563.00,352.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(581.00,346.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(581.00,347.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(598.00,342.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(598.00,343.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(616.00,338.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(616.00,339.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(633.00,333.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(633.00,334.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(651.00,329.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(651.00,330.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(669.00,324.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(669.00,325.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(686.00,320.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(686.00,321.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(704.00,315.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(704.00,316.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(721.00,311.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(721.00,312.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(739.00,306.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(739.00,307.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(756.00,301.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(756.00,302.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(774.00,296.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(774.00,297.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(792.00,291.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(792.00,292.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(809.00,286.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(809.00,287.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(827.00,281.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(827.00,282.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(844.00,275.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(844.00,276.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(862.00,270.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(862.00,271.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(880.00,264.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(880.00,265.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(897.00,258.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(897.00,259.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(915.00,252.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(915.00,253.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(932.00,246.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(932.00,247.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(950.00,240.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(950.00,241.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(967.00,233.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(967.00,234.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(985.00,226.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(985.00,227.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1003.00,218.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1003.00,219.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1020.00,210.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(1020.00,211.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1038.00,201.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1038.00,202.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1055.00,192.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(1055.00,193.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(1073.00,181.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(1073.00,182.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1090.00,168.92)(0.528,-0.495){31}{\rule{0.524pt}{0.119pt}}
\multiput(1090.00,169.17)(16.913,-17.000){2}{\rule{0.262pt}{0.400pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1190,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{218.255pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1106.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{0.1}}
\put(1106.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{0.2}}
\put(1106.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{0.3}}
\put(1106.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.4}}
\put(1106.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{0.5}}
\put(1106.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{0.6}}
\put(1106.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{0.7}}
\put(1106.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.8}}
\put(1106.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321,68){\makebox(0,0){1}}
\put(321.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(421.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(421,68){\makebox(0,0){2}}
\put(421.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522,68){\makebox(0,0){3}}
\put(522.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623,68){\makebox(0,0){4}}
\put(623.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(723.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(723,68){\makebox(0,0){5}}
\put(723.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(824.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(824,68){\makebox(0,0){6}}
\put(824.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925,68){\makebox(0,0){7}}
\put(925.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1025.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1025,68){\makebox(0,0){8}}
\put(1025.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1126.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1126,68){\makebox(0,0){9}}
\put(1126.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{218.255pt}{0.400pt}}
\put(1126.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{218.255pt}{0.400pt}}
\put(45,495){\makebox(0,0){$U$}}
\put(673,23){\makebox(0,0){$\enu$}}
\put(331,562){\makebox(0,0)[l]{$a$}}
\put(267,562){\makebox(0,0)[l]{$b$}}
\put(582,285){\makebox(0,0)[l]{$c$}}
\put(925,214){\makebox(0,0)[l]{$d$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,690){\usebox{\plotpoint}}
\multiput(220.58,683.16)(0.497,-1.949){57}{\rule{0.120pt}{1.647pt}}
\multiput(219.17,686.58)(30.000,-112.582){2}{\rule{0.400pt}{0.823pt}}
\multiput(250.58,568.94)(0.497,-1.410){57}{\rule{0.120pt}{1.220pt}}
\multiput(249.17,571.47)(30.000,-81.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(280.58,486.16)(0.497,-1.037){59}{\rule{0.120pt}{0.926pt}}
\multiput(279.17,488.08)(31.000,-62.078){2}{\rule{0.400pt}{0.463pt}}
\multiput(311.58,422.76)(0.497,-0.853){57}{\rule{0.120pt}{0.780pt}}
\multiput(310.17,424.38)(30.000,-49.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(341.58,372.20)(0.497,-0.718){57}{\rule{0.120pt}{0.673pt}}
\multiput(340.17,373.60)(30.000,-41.602){2}{\rule{0.400pt}{0.337pt}}
\multiput(371.58,329.43)(0.497,-0.650){57}{\rule{0.120pt}{0.620pt}}
\multiput(370.17,330.71)(30.000,-37.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(401.58,290.65)(0.497,-0.583){57}{\rule{0.120pt}{0.567pt}}
\multiput(400.17,291.82)(30.000,-33.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(431.58,255.71)(0.497,-0.564){59}{\rule{0.120pt}{0.552pt}}
\multiput(430.17,256.86)(31.000,-33.855){2}{\rule{0.400pt}{0.276pt}}
\multiput(462.58,220.43)(0.497,-0.650){57}{\rule{0.120pt}{0.620pt}}
\multiput(461.17,221.71)(30.000,-37.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(492.58,179.66)(0.497,-1.190){57}{\rule{0.120pt}{1.047pt}}
\multiput(491.17,181.83)(30.000,-68.828){2}{\rule{0.400pt}{0.523pt}}
\put(522.0,113.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(220,854){\usebox{\plotpoint}}
\multiput(220.58,846.94)(0.497,-2.017){57}{\rule{0.120pt}{1.700pt}}
\multiput(219.17,850.47)(30.000,-116.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(250.58,728.55)(0.497,-1.528){57}{\rule{0.120pt}{1.313pt}}
\multiput(249.17,731.27)(30.000,-88.274){2}{\rule{0.400pt}{0.657pt}}
\multiput(280.58,638.67)(0.497,-1.184){59}{\rule{0.120pt}{1.042pt}}
\multiput(279.17,640.84)(31.000,-70.837){2}{\rule{0.400pt}{0.521pt}}
\multiput(311.58,566.21)(0.497,-1.022){57}{\rule{0.120pt}{0.913pt}}
\multiput(310.17,568.10)(30.000,-59.104){2}{\rule{0.400pt}{0.457pt}}
\multiput(341.58,505.71)(0.497,-0.870){57}{\rule{0.120pt}{0.793pt}}
\multiput(340.17,507.35)(30.000,-50.353){2}{\rule{0.400pt}{0.397pt}}
\multiput(371.58,453.98)(0.497,-0.785){57}{\rule{0.120pt}{0.727pt}}
\multiput(370.17,455.49)(30.000,-45.492){2}{\rule{0.400pt}{0.363pt}}
\multiput(401.58,407.20)(0.497,-0.718){57}{\rule{0.120pt}{0.673pt}}
\multiput(400.17,408.60)(30.000,-41.602){2}{\rule{0.400pt}{0.337pt}}
\multiput(431.58,364.34)(0.497,-0.678){59}{\rule{0.120pt}{0.642pt}}
\multiput(430.17,365.67)(31.000,-40.668){2}{\rule{0.400pt}{0.321pt}}
\multiput(462.58,322.32)(0.497,-0.684){57}{\rule{0.120pt}{0.647pt}}
\multiput(461.17,323.66)(30.000,-39.658){2}{\rule{0.400pt}{0.323pt}}
\multiput(492.58,281.15)(0.497,-0.735){57}{\rule{0.120pt}{0.687pt}}
\multiput(491.17,282.57)(30.000,-42.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(522.58,236.43)(0.497,-0.954){57}{\rule{0.120pt}{0.860pt}}
\multiput(521.17,238.22)(30.000,-55.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(552.58,178.71)(0.497,-1.173){57}{\rule{0.120pt}{1.033pt}}
\multiput(551.17,180.86)(30.000,-67.855){2}{\rule{0.400pt}{0.517pt}}
\put(582.0,113.0){\rule[-0.200pt]{131.050pt}{0.400pt}}
\put(220,483){\usebox{\plotpoint}}
\multiput(220.00,481.92)(0.716,-0.496){39}{\rule{0.671pt}{0.119pt}}
\multiput(220.00,482.17)(28.606,-21.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(250.00,460.92)(0.753,-0.496){37}{\rule{0.700pt}{0.119pt}}
\multiput(250.00,461.17)(28.547,-20.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(280.00,440.92)(0.778,-0.496){37}{\rule{0.720pt}{0.119pt}}
\multiput(280.00,441.17)(29.506,-20.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(311.00,420.92)(0.793,-0.495){35}{\rule{0.732pt}{0.119pt}}
\multiput(311.00,421.17)(28.482,-19.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(341.00,401.92)(0.838,-0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(341.00,402.17)(28.409,-18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(371.00,383.92)(0.838,-0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(371.00,384.17)(28.409,-18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(401.00,365.92)(0.838,-0.495){33}{\rule{0.767pt}{0.119pt}}
\multiput(401.00,366.17)(28.409,-18.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(431.00,347.92)(0.919,-0.495){31}{\rule{0.829pt}{0.119pt}}
\multiput(431.00,348.17)(29.279,-17.000){2}{\rule{0.415pt}{0.400pt}}
\multiput(462.00,330.92)(0.888,-0.495){31}{\rule{0.806pt}{0.119pt}}
\multiput(462.00,331.17)(28.327,-17.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(492.00,313.92)(0.888,-0.495){31}{\rule{0.806pt}{0.119pt}}
\multiput(492.00,314.17)(28.327,-17.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(522.00,296.92)(0.888,-0.495){31}{\rule{0.806pt}{0.119pt}}
\multiput(522.00,297.17)(28.327,-17.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(552.00,279.92)(0.888,-0.495){31}{\rule{0.806pt}{0.119pt}}
\multiput(552.00,280.17)(28.327,-17.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(582.00,262.92)(0.866,-0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(582.00,263.17)(29.363,-18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(613.00,244.92)(0.793,-0.495){35}{\rule{0.732pt}{0.119pt}}
\multiput(613.00,245.17)(28.482,-19.000){2}{\rule{0.366pt}{0.400pt}}
\multiput(643.00,225.92)(0.716,-0.496){39}{\rule{0.671pt}{0.119pt}}
\multiput(643.00,226.17)(28.606,-21.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(673.00,204.92)(0.600,-0.497){47}{\rule{0.580pt}{0.120pt}}
\multiput(673.00,205.17)(28.796,-25.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(703.58,178.43)(0.497,-0.650){57}{\rule{0.120pt}{0.620pt}}
\multiput(702.17,179.71)(30.000,-37.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(733.00,140.92)(0.534,-0.497){55}{\rule{0.528pt}{0.120pt}}
\multiput(733.00,141.17)(29.905,-29.000){2}{\rule{0.264pt}{0.400pt}}
\put(764.0,113.0){\rule[-0.200pt]{87.206pt}{0.400pt}}
\put(220,225){\usebox{\plotpoint}}
\put(220,223.67){\rule{7.227pt}{0.400pt}}
\multiput(220.00,224.17)(15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\put(250,222.67){\rule{7.227pt}{0.400pt}}
\multiput(250.00,223.17)(15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\put(280,221.67){\rule{7.468pt}{0.400pt}}
\multiput(280.00,222.17)(15.500,-1.000){2}{\rule{3.734pt}{0.400pt}}
\put(311,220.67){\rule{7.227pt}{0.400pt}}
\multiput(311.00,221.17)(15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\put(341,219.67){\rule{7.227pt}{0.400pt}}
\multiput(341.00,220.17)(15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\put(371,218.67){\rule{7.227pt}{0.400pt}}
\multiput(371.00,219.17)(15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\put(401,217.67){\rule{7.227pt}{0.400pt}}
\multiput(401.00,218.17)(15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\put(431,216.67){\rule{7.468pt}{0.400pt}}
\multiput(431.00,217.17)(15.500,-1.000){2}{\rule{3.734pt}{0.400pt}}
\put(462,215.67){\rule{7.227pt}{0.400pt}}
\multiput(462.00,216.17)(15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\put(492,214.67){\rule{7.227pt}{0.400pt}}
\multiput(492.00,215.17)(15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\put(522,213.17){\rule{6.100pt}{0.400pt}}
\multiput(522.00,214.17)(17.339,-2.000){2}{\rule{3.050pt}{0.400pt}}
\put(552,211.67){\rule{7.227pt}{0.400pt}}
\multiput(552.00,212.17)(15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\put(582,210.17){\rule{6.300pt}{0.400pt}}
\multiput(582.00,211.17)(17.924,-2.000){2}{\rule{3.150pt}{0.400pt}}
\put(613,208.67){\rule{7.227pt}{0.400pt}}
\multiput(613.00,209.17)(15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\put(643,207.17){\rule{6.100pt}{0.400pt}}
\multiput(643.00,208.17)(17.339,-2.000){2}{\rule{3.050pt}{0.400pt}}
\put(673,205.67){\rule{7.227pt}{0.400pt}}
\multiput(673.00,206.17)(15.000,-1.000){2}{\rule{3.613pt}{0.400pt}}
\put(703,204.17){\rule{6.100pt}{0.400pt}}
\multiput(703.00,205.17)(17.339,-2.000){2}{\rule{3.050pt}{0.400pt}}
\put(733,202.17){\rule{6.300pt}{0.400pt}}
\multiput(733.00,203.17)(17.924,-2.000){2}{\rule{3.150pt}{0.400pt}}
\put(764,200.17){\rule{6.100pt}{0.400pt}}
\multiput(764.00,201.17)(17.339,-2.000){2}{\rule{3.050pt}{0.400pt}}
\put(794,198.17){\rule{6.100pt}{0.400pt}}
\multiput(794.00,199.17)(17.339,-2.000){2}{\rule{3.050pt}{0.400pt}}
\put(824,196.17){\rule{6.100pt}{0.400pt}}
\multiput(824.00,197.17)(17.339,-2.000){2}{\rule{3.050pt}{0.400pt}}
\put(854,194.17){\rule{6.100pt}{0.400pt}}
\multiput(854.00,195.17)(17.339,-2.000){2}{\rule{3.050pt}{0.400pt}}
\put(884,192.17){\rule{6.300pt}{0.400pt}}
\multiput(884.00,193.17)(17.924,-2.000){2}{\rule{3.150pt}{0.400pt}}
\put(915,190.17){\rule{6.100pt}{0.400pt}}
\multiput(915.00,191.17)(17.339,-2.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(945.00,188.95)(6.490,-0.447){3}{\rule{4.100pt}{0.108pt}}
\multiput(945.00,189.17)(21.490,-3.000){2}{\rule{2.050pt}{0.400pt}}
\put(975,185.17){\rule{6.100pt}{0.400pt}}
\multiput(975.00,186.17)(17.339,-2.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(1005.00,183.95)(6.490,-0.447){3}{\rule{4.100pt}{0.108pt}}
\multiput(1005.00,184.17)(21.490,-3.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(1035.00,180.95)(6.714,-0.447){3}{\rule{4.233pt}{0.108pt}}
\multiput(1035.00,181.17)(22.214,-3.000){2}{\rule{2.117pt}{0.400pt}}
\put(1066,177.17){\rule{6.100pt}{0.400pt}}
\multiput(1066.00,178.17)(17.339,-2.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(1096.00,175.95)(6.490,-0.447){3}{\rule{4.100pt}{0.108pt}}
\multiput(1096.00,176.17)(21.490,-3.000){2}{\rule{2.050pt}{0.400pt}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1190,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{218.255pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1106.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.02}}
\put(1106.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.04}}
\put(1106.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.06}}
\put(1106.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.08}}
\put(1106.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.1}}
\put(1106.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.12}}
\put(1106.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.14}}
\put(1106.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.16}}
\put(1106.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.18}}
\put(1106.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.2}}
\put(1106.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311,68){\makebox(0,0){0.1}}
\put(311.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,68){\makebox(0,0){0.2}}
\put(401.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(492.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(492,68){\makebox(0,0){0.3}}
\put(492.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(582,68){\makebox(0,0){0.4}}
\put(582.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673,68){\makebox(0,0){0.5}}
\put(673.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,68){\makebox(0,0){0.6}}
\put(764.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854,68){\makebox(0,0){0.7}}
\put(854.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(945.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(945,68){\makebox(0,0){0.8}}
\put(945.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1035.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1035,68){\makebox(0,0){0.9}}
\put(1035.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1126.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1126,68){\makebox(0,0){1}}
\put(1126.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{218.255pt}{0.400pt}}
\put(1126.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{218.255pt}{0.400pt}}
\put(45,495){\makebox(0,0){$U$}}
\put(673,23){\makebox(0,0){$\epsilon$}}
\put(954,762){\makebox(0,0)[l]{$\enu=3.$}}
\put(791,610){\makebox(0,0)[l]{$\enu=4.$}}
\put(700,495){\makebox(0,0)[l]{$\enu=5.$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(229,134){\usebox{\plotpoint}}
\multiput(229.58,134.00)(0.495,1.122){33}{\rule{0.119pt}{0.989pt}}
\multiput(228.17,134.00)(18.000,37.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(247.58,174.00)(0.495,1.219){31}{\rule{0.119pt}{1.065pt}}
\multiput(246.17,174.00)(17.000,38.790){2}{\rule{0.400pt}{0.532pt}}
\multiput(264.58,215.00)(0.495,1.122){33}{\rule{0.119pt}{0.989pt}}
\multiput(263.17,215.00)(18.000,37.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(282.58,255.00)(0.495,1.159){31}{\rule{0.119pt}{1.018pt}}
\multiput(281.17,255.00)(17.000,36.888){2}{\rule{0.400pt}{0.509pt}}
\multiput(299.58,294.00)(0.495,1.093){33}{\rule{0.119pt}{0.967pt}}
\multiput(298.17,294.00)(18.000,36.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(317.58,333.00)(0.495,1.093){33}{\rule{0.119pt}{0.967pt}}
\multiput(316.17,333.00)(18.000,36.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(335.58,372.00)(0.495,1.099){31}{\rule{0.119pt}{0.971pt}}
\multiput(334.17,372.00)(17.000,34.985){2}{\rule{0.400pt}{0.485pt}}
\multiput(352.58,409.00)(0.495,1.037){33}{\rule{0.119pt}{0.922pt}}
\multiput(351.17,409.00)(18.000,35.086){2}{\rule{0.400pt}{0.461pt}}
\multiput(370.58,446.00)(0.495,1.039){31}{\rule{0.119pt}{0.924pt}}
\multiput(369.17,446.00)(17.000,33.083){2}{\rule{0.400pt}{0.462pt}}
\multiput(387.58,481.00)(0.495,0.952){33}{\rule{0.119pt}{0.856pt}}
\multiput(386.17,481.00)(18.000,32.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(405.58,515.00)(0.495,0.979){31}{\rule{0.119pt}{0.876pt}}
\multiput(404.17,515.00)(17.000,31.181){2}{\rule{0.400pt}{0.438pt}}
\multiput(422.58,548.00)(0.495,0.895){33}{\rule{0.119pt}{0.811pt}}
\multiput(421.17,548.00)(18.000,30.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(440.58,580.00)(0.495,0.838){33}{\rule{0.119pt}{0.767pt}}
\multiput(439.17,580.00)(18.000,28.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(458.58,610.00)(0.495,0.828){31}{\rule{0.119pt}{0.759pt}}
\multiput(457.17,610.00)(17.000,26.425){2}{\rule{0.400pt}{0.379pt}}
\multiput(475.58,638.00)(0.495,0.753){33}{\rule{0.119pt}{0.700pt}}
\multiput(474.17,638.00)(18.000,25.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(493.58,665.00)(0.495,0.738){31}{\rule{0.119pt}{0.688pt}}
\multiput(492.17,665.00)(17.000,23.572){2}{\rule{0.400pt}{0.344pt}}
\multiput(510.58,690.00)(0.495,0.668){33}{\rule{0.119pt}{0.633pt}}
\multiput(509.17,690.00)(18.000,22.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(528.58,714.00)(0.495,0.618){31}{\rule{0.119pt}{0.594pt}}
\multiput(527.17,714.00)(17.000,19.767){2}{\rule{0.400pt}{0.297pt}}
\multiput(545.58,735.00)(0.495,0.554){33}{\rule{0.119pt}{0.544pt}}
\multiput(544.17,735.00)(18.000,18.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(563.00,755.58)(0.498,0.495){33}{\rule{0.500pt}{0.119pt}}
\multiput(563.00,754.17)(16.962,18.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(581.00,773.58)(0.529,0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(581.00,772.17)(15.910,16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(598.00,789.58)(0.600,0.494){27}{\rule{0.580pt}{0.119pt}}
\multiput(598.00,788.17)(16.796,15.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(616.00,804.58)(0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(616.00,803.17)(15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(633.00,816.58)(0.826,0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(633.00,815.17)(16.434,11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(651.00,827.59)(1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(651.00,826.17)(16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(669.00,836.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(669.00,835.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(686.00,843.59)(1.935,0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(686.00,842.17)(14.804,5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(704.00,848.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(704.00,847.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\put(721,852.17){\rule{3.700pt}{0.400pt}}
\multiput(721.00,851.17)(10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\put(756,852.17){\rule{3.700pt}{0.400pt}}
\multiput(756.00,853.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(774.00,850.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(774.00,851.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(792.00,847.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(792.00,848.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(809.00,842.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(809.00,843.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(827.00,836.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(827.00,837.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(844.00,828.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(844.00,829.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(862.00,818.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(862.00,819.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(880.00,807.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(880.00,808.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(897.00,794.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(897.00,795.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(915.00,780.92)(0.566,-0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(915.00,781.17)(15.852,-15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(932.00,765.92)(0.498,-0.495){33}{\rule{0.500pt}{0.119pt}}
\multiput(932.00,766.17)(16.962,-18.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(950.58,746.73)(0.495,-0.558){31}{\rule{0.119pt}{0.547pt}}
\multiput(949.17,747.86)(17.000,-17.865){2}{\rule{0.400pt}{0.274pt}}
\multiput(967.58,727.74)(0.495,-0.554){33}{\rule{0.119pt}{0.544pt}}
\multiput(966.17,728.87)(18.000,-18.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(985.58,707.46)(0.495,-0.639){33}{\rule{0.119pt}{0.611pt}}
\multiput(984.17,708.73)(18.000,-21.732){2}{\rule{0.400pt}{0.306pt}}
\multiput(1003.58,684.14)(0.495,-0.738){31}{\rule{0.119pt}{0.688pt}}
\multiput(1002.17,685.57)(17.000,-23.572){2}{\rule{0.400pt}{0.344pt}}
\multiput(1020.58,659.09)(0.495,-0.753){33}{\rule{0.119pt}{0.700pt}}
\multiput(1019.17,660.55)(18.000,-25.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1038.58,631.65)(0.495,-0.888){31}{\rule{0.119pt}{0.806pt}}
\multiput(1037.17,633.33)(17.000,-28.327){2}{\rule{0.400pt}{0.403pt}}
\multiput(1055.58,601.36)(0.495,-0.980){33}{\rule{0.119pt}{0.878pt}}
\multiput(1054.17,603.18)(18.000,-33.178){2}{\rule{0.400pt}{0.439pt}}
\multiput(1073.58,565.58)(0.495,-1.219){31}{\rule{0.119pt}{1.065pt}}
\multiput(1072.17,567.79)(17.000,-38.790){2}{\rule{0.400pt}{0.532pt}}
\multiput(1090.58,523.60)(0.495,-1.519){33}{\rule{0.119pt}{1.300pt}}
\multiput(1089.17,526.30)(18.000,-51.302){2}{\rule{0.400pt}{0.650pt}}
\put(739.0,854.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(229,134){\usebox{\plotpoint}}
\multiput(229.58,134.00)(0.495,1.122){33}{\rule{0.119pt}{0.989pt}}
\multiput(228.17,134.00)(18.000,37.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(247.58,174.00)(0.495,1.219){31}{\rule{0.119pt}{1.065pt}}
\multiput(246.17,174.00)(17.000,38.790){2}{\rule{0.400pt}{0.532pt}}
\multiput(264.58,215.00)(0.495,1.122){33}{\rule{0.119pt}{0.989pt}}
\multiput(263.17,215.00)(18.000,37.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(282.58,255.00)(0.495,1.159){31}{\rule{0.119pt}{1.018pt}}
\multiput(281.17,255.00)(17.000,36.888){2}{\rule{0.400pt}{0.509pt}}
\multiput(299.58,294.00)(0.495,1.065){33}{\rule{0.119pt}{0.944pt}}
\multiput(298.17,294.00)(18.000,36.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(317.58,332.00)(0.495,1.037){33}{\rule{0.119pt}{0.922pt}}
\multiput(316.17,332.00)(18.000,35.086){2}{\rule{0.400pt}{0.461pt}}
\multiput(335.58,369.00)(0.495,1.039){31}{\rule{0.119pt}{0.924pt}}
\multiput(334.17,369.00)(17.000,33.083){2}{\rule{0.400pt}{0.462pt}}
\multiput(352.58,404.00)(0.495,0.952){33}{\rule{0.119pt}{0.856pt}}
\multiput(351.17,404.00)(18.000,32.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(370.58,438.00)(0.495,0.949){31}{\rule{0.119pt}{0.853pt}}
\multiput(369.17,438.00)(17.000,30.230){2}{\rule{0.400pt}{0.426pt}}
\multiput(387.58,470.00)(0.495,0.866){33}{\rule{0.119pt}{0.789pt}}
\multiput(386.17,470.00)(18.000,29.363){2}{\rule{0.400pt}{0.394pt}}
\multiput(405.58,501.00)(0.495,0.828){31}{\rule{0.119pt}{0.759pt}}
\multiput(404.17,501.00)(17.000,26.425){2}{\rule{0.400pt}{0.379pt}}
\multiput(422.58,529.00)(0.495,0.725){33}{\rule{0.119pt}{0.678pt}}
\multiput(421.17,529.00)(18.000,24.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(440.58,555.00)(0.495,0.668){33}{\rule{0.119pt}{0.633pt}}
\multiput(439.17,555.00)(18.000,22.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(458.58,579.00)(0.495,0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(457.17,579.00)(17.000,20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(475.58,601.00)(0.495,0.526){33}{\rule{0.119pt}{0.522pt}}
\multiput(474.17,601.00)(18.000,17.916){2}{\rule{0.400pt}{0.261pt}}
\multiput(493.00,620.58)(0.497,0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(493.00,619.17)(15.962,17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.00,637.58)(0.600,0.494){27}{\rule{0.580pt}{0.119pt}}
\multiput(510.00,636.17)(16.796,15.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(528.00,652.58)(0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(528.00,651.17)(15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(545.00,664.58)(0.912,0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(545.00,663.17)(16.298,10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(563.00,674.59)(1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(563.00,673.17)(15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(581.00,681.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(581.00,680.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(598.00,686.61)(3.811,0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(598.00,685.17)(12.811,3.000){2}{\rule{1.250pt}{0.400pt}}
\put(633,687.17){\rule{3.700pt}{0.400pt}}
\multiput(633.00,688.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(651.00,685.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(651.00,686.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(669.00,681.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(669.00,682.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(686.00,674.93)(1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(686.00,675.17)(16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(704.00,665.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(704.00,666.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(721.00,654.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(721.00,655.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(739.00,640.92)(0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(739.00,641.17)(15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(756.00,624.92)(0.498,-0.495){33}{\rule{0.500pt}{0.119pt}}
\multiput(756.00,625.17)(16.962,-18.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(774.58,605.65)(0.495,-0.583){33}{\rule{0.119pt}{0.567pt}}
\multiput(773.17,606.82)(18.000,-19.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(792.58,584.24)(0.495,-0.708){31}{\rule{0.119pt}{0.665pt}}
\multiput(791.17,585.62)(17.000,-22.620){2}{\rule{0.400pt}{0.332pt}}
\multiput(809.58,560.09)(0.495,-0.753){33}{\rule{0.119pt}{0.700pt}}
\multiput(808.17,561.55)(18.000,-25.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(827.58,532.65)(0.495,-0.888){31}{\rule{0.119pt}{0.806pt}}
\multiput(826.17,534.33)(17.000,-28.327){2}{\rule{0.400pt}{0.403pt}}
\multiput(844.58,502.36)(0.495,-0.980){33}{\rule{0.119pt}{0.878pt}}
\multiput(843.17,504.18)(18.000,-33.178){2}{\rule{0.400pt}{0.439pt}}
\multiput(862.58,466.90)(0.495,-1.122){33}{\rule{0.119pt}{0.989pt}}
\multiput(861.17,468.95)(18.000,-37.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(880.58,425.80)(0.495,-1.460){31}{\rule{0.119pt}{1.253pt}}
\multiput(879.17,428.40)(17.000,-46.399){2}{\rule{0.400pt}{0.626pt}}
\multiput(897.58,375.87)(0.495,-1.746){33}{\rule{0.119pt}{1.478pt}}
\multiput(896.17,378.93)(18.000,-58.933){2}{\rule{0.400pt}{0.739pt}}
\multiput(915.58,310.01)(0.495,-2.934){31}{\rule{0.119pt}{2.406pt}}
\multiput(914.17,315.01)(17.000,-93.006){2}{\rule{0.400pt}{1.203pt}}
\multiput(932.58,211.53)(0.495,-3.079){33}{\rule{0.119pt}{2.522pt}}
\multiput(931.17,216.77)(18.000,-103.765){2}{\rule{0.400pt}{1.261pt}}
\put(616.0,689.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(950.0,113.0){\rule[-0.200pt]{38.062pt}{0.400pt}}
\put(229,134){\usebox{\plotpoint}}
\multiput(229.58,134.00)(0.495,1.150){33}{\rule{0.119pt}{1.011pt}}
\multiput(228.17,134.00)(18.000,38.901){2}{\rule{0.400pt}{0.506pt}}
\multiput(247.58,175.00)(0.495,1.189){31}{\rule{0.119pt}{1.041pt}}
\multiput(246.17,175.00)(17.000,37.839){2}{\rule{0.400pt}{0.521pt}}
\multiput(264.58,215.00)(0.495,1.093){33}{\rule{0.119pt}{0.967pt}}
\multiput(263.17,215.00)(18.000,36.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(282.58,254.00)(0.495,1.159){31}{\rule{0.119pt}{1.018pt}}
\multiput(281.17,254.00)(17.000,36.888){2}{\rule{0.400pt}{0.509pt}}
\multiput(299.58,293.00)(0.495,1.037){33}{\rule{0.119pt}{0.922pt}}
\multiput(298.17,293.00)(18.000,35.086){2}{\rule{0.400pt}{0.461pt}}
\multiput(317.58,330.00)(0.495,0.980){33}{\rule{0.119pt}{0.878pt}}
\multiput(316.17,330.00)(18.000,33.178){2}{\rule{0.400pt}{0.439pt}}
\multiput(335.58,365.00)(0.495,0.979){31}{\rule{0.119pt}{0.876pt}}
\multiput(334.17,365.00)(17.000,31.181){2}{\rule{0.400pt}{0.438pt}}
\multiput(352.58,398.00)(0.495,0.866){33}{\rule{0.119pt}{0.789pt}}
\multiput(351.17,398.00)(18.000,29.363){2}{\rule{0.400pt}{0.394pt}}
\multiput(370.58,429.00)(0.495,0.858){31}{\rule{0.119pt}{0.782pt}}
\multiput(369.17,429.00)(17.000,27.376){2}{\rule{0.400pt}{0.391pt}}
\multiput(387.58,458.00)(0.495,0.725){33}{\rule{0.119pt}{0.678pt}}
\multiput(386.17,458.00)(18.000,24.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(405.58,484.00)(0.495,0.678){31}{\rule{0.119pt}{0.641pt}}
\multiput(404.17,484.00)(17.000,21.669){2}{\rule{0.400pt}{0.321pt}}
\multiput(422.58,507.00)(0.495,0.554){33}{\rule{0.119pt}{0.544pt}}
\multiput(421.17,507.00)(18.000,18.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(440.00,527.58)(0.498,0.495){33}{\rule{0.500pt}{0.119pt}}
\multiput(440.00,526.17)(16.962,18.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(458.00,545.58)(0.607,0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(458.00,544.17)(15.784,14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(475.00,559.58)(0.826,0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(475.00,558.17)(16.434,11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(493.00,570.59)(0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(493.00,569.17)(15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(510.00,579.59)(1.935,0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(510.00,578.17)(14.804,5.000){2}{\rule{0.770pt}{0.400pt}}
\put(528,584.17){\rule{3.500pt}{0.400pt}}
\multiput(528.00,583.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(545,584.67){\rule{4.336pt}{0.400pt}}
\multiput(545.00,585.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\multiput(563.00,583.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(563.00,584.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(581.00,578.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(581.00,579.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(598.00,571.92)(0.826,-0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(598.00,572.17)(16.434,-11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(616.00,560.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(616.00,561.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(633.00,546.92)(0.528,-0.495){31}{\rule{0.524pt}{0.119pt}}
\multiput(633.00,547.17)(16.913,-17.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(651.58,528.65)(0.495,-0.583){33}{\rule{0.119pt}{0.567pt}}
\multiput(650.17,529.82)(18.000,-19.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(669.58,507.14)(0.495,-0.738){31}{\rule{0.119pt}{0.688pt}}
\multiput(668.17,508.57)(17.000,-23.572){2}{\rule{0.400pt}{0.344pt}}
\multiput(686.58,481.82)(0.495,-0.838){33}{\rule{0.119pt}{0.767pt}}
\multiput(685.17,483.41)(18.000,-28.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(704.58,451.17)(0.495,-1.039){31}{\rule{0.119pt}{0.924pt}}
\multiput(703.17,453.08)(17.000,-33.083){2}{\rule{0.400pt}{0.462pt}}
\multiput(721.58,415.62)(0.495,-1.207){33}{\rule{0.119pt}{1.056pt}}
\multiput(720.17,417.81)(18.000,-40.809){2}{\rule{0.400pt}{0.528pt}}
\multiput(739.58,371.21)(0.495,-1.640){31}{\rule{0.119pt}{1.394pt}}
\multiput(738.17,374.11)(17.000,-52.106){2}{\rule{0.400pt}{0.697pt}}
\multiput(756.58,314.30)(0.495,-2.228){33}{\rule{0.119pt}{1.856pt}}
\multiput(755.17,318.15)(18.000,-75.149){2}{\rule{0.400pt}{0.928pt}}
\multiput(774.58,230.59)(0.495,-3.675){33}{\rule{0.119pt}{2.989pt}}
\multiput(773.17,236.80)(18.000,-123.796){2}{\rule{0.400pt}{1.494pt}}
\put(792.0,113.0){\rule[-0.200pt]{76.124pt}{0.400pt}}
\end{picture}


==> fig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1190,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{218.255pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1106.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.05}}
\put(1106.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.1}}
\put(1106.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.15}}
\put(1106.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.2}}
\put(1106.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.25}}
\put(1106.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.3}}
\put(1106.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.35}}
\put(1106.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.4}}
\put(1106.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.45}}
\put(1106.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.5}}
\put(1106.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.2}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(333.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(333,68){\makebox(0,0){0.3}}
\put(333.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447,68){\makebox(0,0){0.4}}
\put(447.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560,68){\makebox(0,0){0.5}}
\put(560.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673,68){\makebox(0,0){0.6}}
\put(673.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786,68){\makebox(0,0){0.7}}
\put(786.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899,68){\makebox(0,0){0.8}}
\put(899.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,68){\makebox(0,0){0.9}}
\put(1013.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1126.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1126,68){\makebox(0,0){1}}
\put(1126.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{218.255pt}{0.400pt}}
\put(1126.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{218.255pt}{0.400pt}}
\put(45,495){\makebox(0,0){$U$}}
\put(673,23){\makebox(0,0){$r_2/r_1$}}
\put(730,755){\makebox(0,0)[l]{$\enu=1.$}}
\put(730,495){\makebox(0,0)[l]{$\enu=2.$}}
\put(786,251){\makebox(0,0)[l]{$\enu=3.$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(317,585){\usebox{\plotpoint}}
\multiput(317.00,585.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(317.00,584.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(332.00,588.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(332.00,587.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(348.00,591.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(348.00,590.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(364.00,594.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(364.00,593.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(381.00,597.60)(2.674,0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(381.00,596.17)(14.849,4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(400.00,601.59)(2.157,0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(400.00,600.17)(16.472,5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(420.00,606.60)(2.674,0.468){5}{\rule{2.000pt}{0.113pt}}
\multiput(420.00,605.17)(14.849,4.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(439.00,610.59)(1.937,0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(439.00,609.17)(18.748,6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(461.00,616.59)(2.027,0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(461.00,615.17)(19.610,6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(484.00,622.59)(1.748,0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(484.00,621.17)(23.990,8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(511.00,630.59)(1.865,0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(511.00,629.17)(21.827,7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(536.00,637.59)(1.776,0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(536.00,636.17)(27.933,9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(567.00,646.58)(1.534,0.492){19}{\rule{1.300pt}{0.118pt}}
\multiput(567.00,645.17)(30.302,11.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(600.00,657.58)(1.581,0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(600.00,656.17)(31.226,11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(634.00,668.58)(1.765,0.493){23}{\rule{1.485pt}{0.119pt}}
\multiput(634.00,667.17)(41.919,13.000){2}{\rule{0.742pt}{0.400pt}}
\multiput(679.00,681.58)(1.554,0.494){29}{\rule{1.325pt}{0.119pt}}
\multiput(679.00,680.17)(46.250,16.000){2}{\rule{0.663pt}{0.400pt}}
\multiput(728.00,697.58)(1.568,0.496){37}{\rule{1.340pt}{0.119pt}}
\multiput(728.00,696.17)(59.219,20.000){2}{\rule{0.670pt}{0.400pt}}
\multiput(790.00,717.58)(1.688,0.497){49}{\rule{1.438pt}{0.120pt}}
\multiput(790.00,716.17)(84.014,26.000){2}{\rule{0.719pt}{0.400pt}}
\multiput(877.00,743.58)(1.865,0.499){131}{\rule{1.587pt}{0.120pt}}
\multiput(877.00,742.17)(245.707,67.000){2}{\rule{0.793pt}{0.400pt}}
\put(317,364){\usebox{\plotpoint}}
\multiput(317.00,362.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(317.00,363.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(332,359.67){\rule{3.854pt}{0.400pt}}
\multiput(332.00,360.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(348,358.67){\rule{3.854pt}{0.400pt}}
\multiput(348.00,359.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(364,357.67){\rule{4.095pt}{0.400pt}}
\multiput(364.00,358.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(381,358.17){\rule{3.900pt}{0.400pt}}
\multiput(381.00,357.17)(10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\put(400,359.67){\rule{4.818pt}{0.400pt}}
\multiput(400.00,359.17)(10.000,1.000){2}{\rule{2.409pt}{0.400pt}}
\put(420,361.17){\rule{3.900pt}{0.400pt}}
\multiput(420.00,360.17)(10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\multiput(439.00,363.61)(4.704,0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(439.00,362.17)(15.704,3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(461.00,366.60)(3.259,0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(461.00,365.17)(18.019,4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(484.00,370.59)(2.936,0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(484.00,369.17)(22.309,5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(511.00,375.60)(3.552,0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(511.00,374.17)(19.604,4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(536.00,379.59)(2.013,0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(536.00,378.17)(27.575,8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(567.00,387.59)(2.476,0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(567.00,386.17)(28.879,7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(600.00,394.59)(1.951,0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(600.00,393.17)(30.656,9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(634.00,403.58)(1.918,0.492){21}{\rule{1.600pt}{0.119pt}}
\multiput(634.00,402.17)(41.679,12.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(679.00,415.58)(1.782,0.494){25}{\rule{1.500pt}{0.119pt}}
\multiput(679.00,414.17)(45.887,14.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(728.00,429.58)(1.851,0.495){31}{\rule{1.559pt}{0.119pt}}
\multiput(728.00,428.17)(58.765,17.000){2}{\rule{0.779pt}{0.400pt}}
\multiput(790.00,446.58)(1.757,0.497){47}{\rule{1.492pt}{0.120pt}}
\multiput(790.00,445.17)(83.903,25.000){2}{\rule{0.746pt}{0.400pt}}
\multiput(877.00,471.58)(1.784,0.499){137}{\rule{1.523pt}{0.120pt}}
\multiput(877.00,470.17)(245.839,70.000){2}{\rule{0.761pt}{0.400pt}}
\put(317,113){\usebox{\plotpoint}}
\multiput(679.00,113.58)(1.782,0.494){25}{\rule{1.500pt}{0.119pt}}
\multiput(679.00,112.17)(45.887,14.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(728.00,127.58)(0.596,0.498){101}{\rule{0.577pt}{0.120pt}}
\multiput(728.00,126.17)(60.803,52.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(790.00,179.58)(1.015,0.498){83}{\rule{0.909pt}{0.120pt}}
\multiput(790.00,178.17)(85.113,43.000){2}{\rule{0.455pt}{0.400pt}}
\multiput(877.00,222.58)(1.341,0.499){183}{\rule{1.171pt}{0.120pt}}
\multiput(877.00,221.17)(246.570,93.000){2}{\rule{0.585pt}{0.400pt}}
\put(317.0,113.0){\rule[-0.200pt]{87.206pt}{0.400pt}}
\end{picture}

